What Types of Code Review Comments Do Developers Most Frequently Resolve?

Large language model (LLM)-powered code review automation tools have been introduced to generate code review comments. However, not all generated comments will drive code changes. Understanding what types of generated review comments are likely to trigger code changes is crucial for identifying those that are actionable. In this paper, we set out to investigate (1) the types of review comments written by humans and LLMs, and (2) the types of generated comments that are most frequently resolved by developers. To do so, we developed an LLM-as-a-Judge to automatically classify review comments based on our own taxonomy of five categories. Our empirical study confirms that (1) the LLM reviewer and human reviewers exhibit distinct strengths and weaknesses depending on the project context, and (2) readability, bugs, and maintainability-related comments had higher resolution rates than those focused on code design. These results suggest that a substantial proportion of LLM-generated comments are actionable and can be resolved by developers. Our work highlights the complementarity between LLM and human reviewers and offers suggestions to improve the practical effectiveness of LLM-powered code review tools.

==> Figures/prompt_template.tex <==
\begin{tcolorbox}[colback=gray!10, colframe=black!50, title=Main Prompt Template]
\footnotesize
\textbf{\# Classification} \\
\textbf{\#\# Instructions} \\
You are the best code review comment classifier.
Classify the given comment into exactly ONE of the categories listed below and provide a brief justification for your classification. ... \\

\textbf{\#\# Input} \\
\{Code Review Comment\} \\

\textbf{\#\# Categories} \\
\{Issue Types and Definitions\} \\

Example response:
\{\\
  ``justification": ``This comment points out a specific issue with error handling that could lead to system failures",\\
  ``category": ``category\_name",\\
  ``confidence": 0.35\\
\} \\

Response:
\end{tcolorbox}
